Monitoring and Adapting the Physical State of a Camera for Autonomous Vehicles

Autonomous vehicles and robots require increasingly more robustness and reliability to meet the demands of modern tasks. These requirements specially apply to cameras onboard such vehicles because they are the predominant sensors to acquire information about the environment and support actions. Cameras must maintain proper functionality and take automatic countermeasures if necessary. Existing solutions are typically tailored to specific problems or detached from the downstream computer vision tasks of the machines, which, however, determine the requirements on the quality of the produced camera images. We propose a generic and task-oriented self-health-maintenance framework for cameras based on data- and physically-grounded models. To this end, we determine two reliable, real-time capable estimators for typical image effects of a camera in poor condition (blur, noise phenomena and most common combinations) by evaluating traditional and customized machine learning-based approaches in extensive experiments. Furthermore, we implement the framework on a real-world ground vehicle and demonstrate how a camera can adjust its parameters to counter an identified poor condition to achieve optimal application capability based on experimental (non-linear and non-monotonic) input-output performance curves. Object detection is chosen as target application, and the image effects motion blur and sensor noise as conditioning examples. Our framework not only provides a practical ready-to-use solution to monitor and maintain the health of cameras, but can also serve as a basis for extensions to tackle more sophisticated problems that combine additional data sources (e.g., sensor or environment parameters) empirically in order to attain fully reliable and robust machines. Code: https://github.com/MaikWischow/Camera-Condition-Monitoring

==> plots/blurEstimationGT.tex <==
 \begin{tikzpicture}
 \scriptsize
   \begin{axis}[
        name=axis1,
        legend cell align={left},
        legend style={
          nodes={scale=0.65, transform shape},
          fill opacity=0.5,
          draw opacity=1,
          text opacity=1,
          at={(0.03,0.03)},
          anchor=south west,
          draw=white!80!black,
        },
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=0.6,
        xtick style={color=black},
        xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
        xticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
        xlabel={Frequency [lines/px]},
        ymajorgrids,
        ymin=0, ymax=1.0,
        ytick style={color=black},
        ytick={0.2, 0.4, 0.6, 0.8, 1.0},
        yticklabels={0.2, 0.4, 0.6, 0.8, 1.0},
        title={\textbf{Sim}},
        ylabel={MTF},
        ylabel near ticks
    ]
        \addplot[color=black,line width=0.7mm,dotted] plot coordinates {
        (0.05,1.0)(0.1,0.99)(0.15,0.97)(0.2,0.95)(0.3,0.89)(0.4,0.81) (0.5,0.72) (0.6,0.62)
        };
        \addlegendentry{GT};
        \pgfplotsset{cycle list shift=-1}
        \addplot plot coordinates {
        (0.05,0.998) (0.1,0.989) (0.15,0.978) (0.2,0.959) (0.3,0.906) (0.4,0.817) (0.5,0.725) (0.6,0.591) 
        };
        \addlegendentry{CNN};
        \addplot plot coordinates {
        (0.05,0.832) (0.1,0.556) (0.15,0.504) (0.2,0.45) (0.3,0.324) (0.4,0.212) (0.5,0.145) (0.6,0.092) 
        };
        \addlegendentry{PMP};
        \addplot plot coordinates {
        (0.05,0.88) (0.1,0.666) (0.15,0.599) (0.2,0.544) (0.3,0.484) (0.4,0.385) (0.5,0.306) (0.6,0.223)
        };
        \addlegendentry{GBB};
        \addplot [forget plot, draw=none, name path=CNN_min] coordinates {
        (0.05,0.997) (0.1,0.986) (0.15,0.974) (0.2,0.95) (0.3,0.896) (0.4,0.806) (0.5,0.717) (0.6,0.582) 
        };
        \addplot [forget plot, draw=none, name path=CNN_max] coordinates {
        (0.05,0.998) (0.1,0.992) (0.15,0.982) (0.2,0.966) (0.3,0.914) (0.4,0.827) (0.5,0.733) (0.6,0.599) 
        };
        \addplot[red!40, opacity=0.2] fill between[of=CNN_min and CNN_max];
        \addplot [forget plot, draw=none, name path=PMP_min] coordinates {
         (0.05,0.568) (0.1,0.122) (0.15,0.113) (0.2,0.052) (0.3,0.024) (0.4,0.02) (0.5,0.012) (0.6,0.011) 
        };
        \addplot [forget plot, draw=none, name path=PMP_max] coordinates {
        (0.05,0.992) (0.1,0.968) (0.15,0.943) (0.2,0.894) (0.3,0.716) (0.4,0.499) (0.5,0.333) (0.6,0.213)
        };
        \addplot[blue!40, opacity=0.2] fill between[of=PMP_min and PMP_max];
        \addplot [forget plot, draw=none, name path=GBB_min] coordinates {
        (0.05,0.437) (0.1,0.035) (0.15,0.063) (0.2,0.119) (0.3,0.007) (0.4,0.014) (0.5,0.008) (0.6,0.011)
        };
        \addplot [forget plot, draw=none, name path=GBB_max] coordinates {
        (0.05,0.997) (0.1,0.987) (0.15,0.977) (0.2,0.958) (0.3,0.918) (0.4,0.863) (0.5,0.82) (0.6,0.654) 
        };
        \addplot[green!40, opacity=0.2] fill between[of=GBB_min and GBB_max];
  \end{axis}
  
  \begin{axis}[
        name=axis2,
        at=(axis1.right of south east),
        xshift=+3mm,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=0.6,
        xtick style={color=black},
        xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
        xticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
        ymajorgrids,
        ymin=0, ymax=1.0,
        ytick style={color=black},
        ytick={0.2, 0.4, 0.6, 0.8, 1.0},
        yticklabels=\empty,
        title={\textbf{KITTI}}
    ]
        \addplot plot coordinates {
        (0.05,0.998) (0.1,0.99) (0.15,0.979) (0.2,0.96) (0.3,0.906) (0.4,0.815) (0.5,0.727) (0.6,0.59) 
        };
        \addplot plot coordinates {
        (0.05,0.964) (0.1,0.858) (0.15,0.75) (0.2,0.598) (0.3,0.409) (0.4,0.249) (0.5,0.168) (0.6,0.107)  
        };
        \addplot plot coordinates {
        (0.05,0.992) (0.1,0.966) (0.15,0.944) (0.2,0.905) (0.3,0.817) (0.4,0.696) (0.5,0.581) (0.6,0.443)
        };
        \addplot [forget plot, draw=none, name path=CNN_min] coordinates {
        (0.05,0.996) (0.1,0.985) (0.15,0.969) (0.2,0.946) (0.3,0.888) (0.4,0.795) (0.5,0.707) (0.6,0.576) 
        };
        \addplot [forget plot, draw=none, name path=CNN_max] coordinates {
        (0.05,0.999) (0.1,0.995) (0.15,0.987) (0.2,0.971) (0.3,0.924) (0.4,0.832) (0.5,0.746) (0.6,0.602)
        };
        \addplot[red!40, opacity=0.2] fill between[of=CNN_min and CNN_max];
        \addplot [forget plot, draw=none, name path=PMP_min] coordinates {
         (0.05,0.878) (0.1,0.57) (0.15,0.343) (0.2,0.143) (0.3,0.069) (0.4,0.039) (0.5,0.021) (0.6,0.026) 
        };
        \addplot [forget plot, draw=none, name path=PMP_max] coordinates {
        (0.05,0.994) (0.1,0.975) (0.15,0.957) (0.2,0.92) (0.3,0.776) (0.4,0.486) (0.5,0.329) (0.6,0.206)
        };
        \addplot[blue!40, opacity=0.2] fill between[of=PMP_min and PMP_max];
        \addplot [forget plot, draw=none, name path=GBB_min] coordinates {
        (0.05,0.971) (0.1,0.895) (0.15,0.854) (0.2,0.779) (0.3,0.641) (0.4,0.443) (0.5,0.287) (0.6,0.119) 
        };
        \addplot [forget plot, draw=none, name path=GBB_max] coordinates {
        (0.05,0.997) (0.1,0.99) (0.15,0.982) (0.2,0.967) (0.3,0.932) (0.4,0.879) (0.5,0.83) (0.6,0.695) 
        };
        \addplot[green!40, opacity=0.2] fill between[of=GBB_min and GBB_max];
  \end{axis}
  
  \begin{axis}[
        name=axis3,
        at=(axis2.right of south east),
        xshift=+6mm,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=0.6,
        xtick style={color=black},
        xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
        xticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
        ymajorgrids,
        ymin=0, ymax=1.0,
        xlabel near ticks,
        ytick style={color=black},
        ytick={0.2, 0.4, 0.6, 0.8, 1.0},
        yticklabels=\empty,
        title={\textbf{Udacity}}
    ]
        \addplot plot coordinates {
        (0.05,0.992) (0.1,0.964) (0.15,0.935) (0.2,0.877) (0.3,0.751) (0.4,0.56) (0.5,0.451) (0.6,0.313) 
        };
        \addplot plot coordinates {
        (0.05,0.921) (0.1,0.742) (0.15,0.616) (0.2,0.477) (0.3,0.312) (0.4,0.182) (0.5,0.119) (0.6,0.078) 
        };
        \addplot plot coordinates {
        (0.05,0.979) (0.1,0.921) (0.15,0.868) (0.2,0.777) (0.3,0.627) (0.4,0.475) (0.5,0.374) (0.6,0.253) 
        };
        \addplot [forget plot, draw=none, name path=CNN_min] coordinates {
        (0.05,0.979) (0.1,0.925) (0.15,0.86) (0.2,0.79) (0.3,0.65) (0.4,0.466) (0.5,0.315) (0.6,0.163)
        };
        \addplot [forget plot, draw=none, name path=CNN_max] coordinates {
        (0.05,0.999) (0.1,0.995) (0.15,0.987) (0.2,0.971) (0.3,0.932) (0.4,0.848) (0.5,0.76) (0.6,0.599)
        };
        \addplot[red!40, opacity=0.2] fill between[of=CNN_min and CNN_max];
        \addplot [forget plot, draw=none, name path=PMP_min] coordinates {
         (0.05,0.768) (0.1,0.38) (0.15,0.188) (0.2,0.11) (0.3,0.088) (0.4,0.028) (0.5,0.013) (0.6,0.024) 
        };
        \addplot [forget plot, draw=none, name path=PMP_max] coordinates {
        (0.05,0.976) (0.1,0.908) (0.15,0.842) (0.2,0.723) (0.3,0.506) (0.4,0.296) (0.5,0.209) (0.6,0.14)
        };
        \addplot[blue!40, opacity=0.2] fill between[of=PMP_min and PMP_max];
        \addplot [forget plot, draw=none, name path=GBB_min] coordinates {
        (0.05,0.948) (0.1,0.835) (0.15,0.772) (0.2,0.616) (0.3,0.458) (0.4,0.217) (0.5,0.099) (0.6,0.033) 
        };
        \addplot [forget plot, draw=none, name path=GBB_max] coordinates {
        (0.05,0.986) (0.1,0.946) (0.15,0.909) (0.2,0.841) (0.3,0.718) (0.4,0.591) (0.5,0.513) (0.6,0.447) 
        };
        \addplot[green!40, opacity=0.2] fill between[of=GBB_min and GBB_max];
  \end{axis}
\end{tikzpicture}

==> plots/blurEstimationInPresenceOfNoiseExample.tex <==
    \begin{tikzpicture}
    \scriptsize
    \begin{axis}[%
        name=axis1,
        legend cell align={left},
        legend style={
          nodes={scale=0.75, transform shape},
          fill opacity=0.5,
          draw opacity=1,
          text opacity=1,
          at={(0.34,0.97)},
          anchor=north west,
          draw=white!80!black,
          every axis plot/.append style={thick},
          cells={align=left}
        },
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=0.6,
        xtick style={color=black},
        xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
        xticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
        xlabel={Frequency [lines/px]},
        ymajorgrids,
        ymin=0, ymax=1.0,
        ytick style={color=black},
        ytick={0.2, 0.4, 0.6, 0.8, 1.0},
        yticklabels={0.2, 0.4, 0.6, 0.8, 1.0},
        title={\textbf{Photon + Lin. MB}},
        ylabel={MTF},
        ylabel near ticks,
        colormap/BuPu-7,
        cycle list={[indices of colormap={1,2,3,4,5,6,7 of BuPu-7}]}
    ]
        \addplot[black, dashed] plot coordinates {
        (0.05,0.93) (0.1,0.75) (0.15,0.59) (0.2,0.34) (0.3,0.12) (0.4,0.12) (0.5,0.17) (0.6,0.13)};
        \addlegendentry{Ground Truth};
        \addplot plot coordinates {
        (0.05,0.94) (0.1,0.78) (0.15,0.65) (0.2,0.45) (0.3,0.19) (0.4,0.05) (0.5,0.05) (0.6,0.03)}%
        node at (0.07, 0.74) {0};
        \addlegendentry{CNN (Noise Level \\ \hspace{2.7em} 0 ... 25 px)};
        \addplot plot coordinates {
        (0.05,0.94) (0.1,0.78) (0.15,0.65) (0.2,0.45) (0.3,0.20) (0.4,0.07) (0.5,0.05) (0.6,0.03)}%
        node at (0.1, 0.6) {5};
        \addplot plot coordinates {
        (0.05,0.94) (0.1,0.80) (0.15,0.68) (0.2,0.51) (0.3,0.30) (0.4,0.17) (0.5,0.10) (0.6,0.05)}%
        node at (0.13, 0.47) {10};
        \addplot plot coordinates {
        (0.05,0.95) (0.1,0.82) (0.15,0.72) (0.2,0.56) (0.3,0.36) (0.4,0.25) (0.5,0.17) (0.6,0.09)}%
        node at (0.25, 0.6) {15};
        \addplot plot coordinates {
        (0.05,0.95) (0.1,0.84) (0.15,0.74) (0.2,0.59) (0.3,0.39) (0.4,0.28) (0.5,0.19) (0.6,0.10)}%
        node at (0.3, 0.50) {20};
        \addplot plot coordinates {
        (0.05,0.96) (0.1,0.85) (0.15,0.75) (0.2,0.61) (0.3,0.40) (0.4,0.29) (0.5,0.20) (0.6,0.11)}%
       node at (0.36, 0.42) {25};
       
    \end{axis}
\end{tikzpicture}

==> plots/cameraParameterAdjustment.tex <==
\begin{tikzpicture}
    \small
    \begin{axis}[%
        name=axis1,
        xshift=+4mm,
        legend cell align={left},
        legend columns=-1,
        legend style={
          nodes={scale=0.85, transform shape},
          fill opacity=1.0,
          draw opacity=1,
          text opacity=1,
          at={(0.01,0.97)},
          anchor=north west,
          draw=white!80!black,
          /tikz/every even column/.append style={column sep=0.5cm}
        },
        legend entries={Camera Default, Proposed},
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=5000,
        xtick style={color=black},
        xtick={0, 1000, 2000, 3000,  4000, 5000},
        xlabel={Time $t$ [ms]},
        ymajorgrids,
        ymin=0, ymax=25,
        width=12cm,
        height=6cm,
        ytick style={color=black},
        ytick={0, 5, 10, 15, 20, 25},
        ylabel={\color{blue!80!black}{Exposure Time} \\ \color{blue!80!black}{$t_\text{exp}$ [ms]}},
        ylabel near ticks,
        ylabel style={align=center},
        title style={align=center},
        title={\footnotesize \textbf{Camera Parameter Adjustment Response Time}}
    ]
        \addlegendimage{gray, thick, dashed}
        \addlegendimage{gray, thick}
        
        \addplot [blue!80!black, thick, dashed] coordinates {
        (0, 1)
        (100, 2.65)
        (200, 3.817)
        (300, 4.795)
        (400, 5.74)
        (500, 6.486)
        (600, 7.329)
        (700, 9.20799999999999)
        (800, 11.568)
        (900, 13.301)
        (1000, 14.187)
        (1100, 14.632)
        (1200, 14.632)
        (1300, 10.974)
        (1400, 11.5669999999999)
        (1500, 11.814)
        (1600, 11.814)
        (1700, 11.814)
        (1800, 11.814)
        (1900, 12.067)
        (2000, 13.419)
        (2100, 14.696)
        (2200, 15.491)
        (2300, 15.491)
        (2400, 16.143)
        (2500, 16.143)
        (2600, 16.649)
        (2700, 17.005)
        (2800, 17.005)
        (2900, 17.005)
        (3000, 17.005)
        (3100, 17.005)
        (3200, 17.005)
        (3300, 17.005)
        (3400, 17.369)
        (3500, 13.027)
        (3600, 14.073)
        (3700, 15.203)
        (3800, 15.843)
        (3900, 16.182)
        (4000, 16.528)
        (4100, 16.882)
        (4200, 16.882)
        (4300, 16.882)
        (4400, 16.882)
        (4500, 16.882)
        (4600, 17.243)
        (4700, 12.933)
        (4800, 13.027)
        (4900, 14.151)
        (5000, 14.685)
        };
        
        \addplot [blue!80!black, thick] coordinates {
        (0, 8)
        (100, 8)
        (200, 8)
        (300, 8)
        (400, 8)
        (500, 8)
        (600, 8)
        (700, 8)
        (800, 8)
        (900, 8)
        (1000, 8)
        (1100, 8)
        (1200, 8)
        (1300, 8)
        (1400, 8)
        (1500, 8)
        (1600, 8)
        (1700, 8)
        (1800, 8)
        (1900, 8)
        (2000, 8)
        (2100, 8)
        (2200, 8)
        (2300, 8)
        (2400, 8)
        (2500, 8)
        (2600, 8)
        (2700, 8)
        (2800, 8)
        (2900, 8)
        (3000, 8)
        (3100, 3.733)
        (3200, 3.733)
        (3300, 3.733)
        (3400, 3.733)
        (3500, 3.733)
        (3600, 3.733)
        (3700, 3.733)
        (3800, 3.733)
        (3900, 3.733)
        (4000, 3.733)
        (4100, 3.733)
        (4200, 3.733)
        (4300, 3.733)
        (4400, 3.733)
        (4500, 3.733)
        (4600, 3.733)
        (4700, 3.733)
        (4800, 3.733)
        (4900, 3.733)
        (5000, 3.733)
        };
    \end{axis}
    
    \pgfplotsset{every axis y label/.append style={rotate=180}}
    \begin{axis}[
        xmin=0, xmax=5000,
        ymin=0, ymax=400,
        xshift=0.4cm,%
        hide x axis,
        height=6cm,
        width=12cm,
        axis y line*=right,
        ytick = {100, 200, 300},
        ylabel={\color{red!80!black}{ISO Gain}}
    ]
    
    \addplot [red!80!black, thick, dashed] coordinates {
        (0, 100)
        (100, 100)
        (200, 100)
        (300, 100)
        (400, 100)
        (500, 100)
        (600, 100)
        (700, 100)
        (800, 100)
        (900, 100)
        (1000, 100)
        (1100, 100)
        (1200, 100)
        (1300, 100)
        (1400, 100)
        (1500, 100)
        (1600, 100)
        (1700, 100)
        (1800, 100)
        (1900, 100)
        (2000, 100)
        (2100, 100)
        (2200, 100)
        (2300, 100)
        (2400, 100)
        (2500, 100)
        (2600, 100)
        (2700, 100)
        (2800, 100)
        (2900, 100)
        (3000, 100)
        (3100, 100)
        (3200, 100)
        (3300, 100)
        (3400, 100)
        (3500, 100)
        (3600, 100)
        (3700, 100)
        (3800, 100)
        (3900, 100)
        (4000, 100)
        (4100, 100)
        (4200, 100)
        (4300, 100)
        (4400, 100)
        (4500, 100)
        (4600, 100)
        (4700, 100)
        (4800, 100)
        (4900, 100)
        (5000, 100)
        };
        
        \addplot [red!80!black, thick] coordinates {
        (0, 100)
        (100, 100)
        (200, 100)
        (300, 100)
        (400, 100)
        (500, 100)
        (600, 100)
        (700, 100)
        (800, 100)
        (900, 100)
        (1000, 100)
        (1100, 100)
        (1200, 100)
        (1300, 100)
        (1400, 100)
        (1500, 100)
        (1600, 100)
        (1700, 100)
        (1800, 100)
        (1900, 100)
        (2000, 100)
        (2100, 100)
        (2200, 100)
        (2300, 100)
        (2400, 100)
        (2500, 100)
        (2600, 100)
        (2700, 100)
        (2800, 100)
        (2900, 100)
        (3000, 100)
        (3100, 224)
        (3200, 224)
        (3300, 224)
        (3400, 224)
        (3500, 224)
        (3600, 224)
        (3700, 224)
        (3800, 224)
        (3900, 224)
        (4000, 224)
        (4100, 224)
        (4200, 224)
        (4300, 224)
        (4400, 224)
        (4500, 224)
        (4600, 224)
        (4700, 224)
        (4800, 224)
        (4900, 224)
        (5000, 224)
        };
    
    \end{axis}
\end{tikzpicture}

==> plots/combinedEstimationCases.tex <==
\begin{minipage}{.45\textwidth}
    \begin{tikzpicture}
    \scriptsize
    \begin{axis}[%
            name=axis1,
            legend cell align={left},
            legend style={
              nodes={scale=0.75, transform shape},
              fill opacity=0.5,
              draw opacity=1,
              text opacity=1,
              at={(0.03,0.97)},
              anchor=north west,
              draw=white!80!black,
              every axis plot/.append style={very thick},
              cells={align=left}
            },
            tick pos=left,
            xmajorgrids,
            xmin=0, xmax=25.0,
            xtick style={color=black},
            xtick={0,5,10,15,20,25},
            xticklabels={0,5,10,15,20,25},
            ymajorgrids,
            ymin=0, ymax=30.00,
            ytick style={color=black},
            ytick={5,10,15,20,25},
            yticklabels={5,10,15,20,25},
            xlabel={Noise Level $\sigma$ [DN]},
            xlabel near ticks,
            ylabel={Est. Noise Level $\hat{\sigma}$ [DN]},
            ylabel near ticks,
            title={\textbf{Defocus + DCSN}},
            colormap/BuPu-6,
            cycle list={[indices of colormap={1,2,3,4,5,6 of BuPu-6}]},
        ]
            \addplot plot coordinates {
            (0,0.0) (5,5.0) (10,9.0) (15,14.0) (20,18.0) (25,22.0)
            }
            node[pos=0.85, below right] {0};
            \addlegendentry{CNN (Kernel Size \\ \hspace{2.5em} 0 ... 21 px)};
            \addplot plot coordinates {
            (0,0)(5,5)(10,10)(15,15)(20,20)(25,25)
            }
            node[pos=0.3, above left] {3};
            \addplot plot coordinates {
            (0,0)(5,5)(10,10)(15,15)(20,20)(25,25)
            }
            node[pos=0.45, above left] {7};
            \addplot plot coordinates {
            (0,0)(5,5)(10,10)(15,15)(20,20)(25,25)
            }
            node[pos=0.6, above left] {11};
            \addplot plot coordinates {
            (0,0)(5,5)(10,10)(15,15)(20,20)(25,25)
            }
            node[pos=0.75, above left] {15};
            \addplot plot coordinates {
            (0,0)(5,5)(10,10)(15,15)(20,20)(25,25)
            }
            node[pos=1, above left] {21};
        \end{axis}
        
        \begin{axis}[%
            name=axis2,
            at=(axis1.right of south east), 
            anchor=left of south west,
            xshift=2mm,
            tick pos=left,
            xmajorgrids,
            xmin=0, xmax=25.0,
            xtick style={color=black},
            xtick={0,5,10,15,20,25},
            xticklabels={0,5,10,15,20,25},
            ymajorgrids,
            ymin=0, ymax=30.00,
            ytick style={color=black},
            ytick={5,10,15,20,25},
            yticklabels=\empty,
            xlabel near ticks,
            ylabel near ticks,
            title={\textbf{Photon + Lin. MB}},
            colormap/BuPu-6,
            cycle list={[indices of colormap={1,2,3,4,5,6 of BuPu-6}]},
            every axis plot/.append style={ultra thick}
        ]
            \addplot plot coordinates {
            (0,0.0) (5,4.0) (10,9.0) (15,15.0) (20,20.0) (25,24.0)
            }
            node[pos=0.15, above left] {0};
            \addplot plot coordinates {
            (0,0)(5,1)(10,3)(15,4)(20,5)(25,7)
            }
            node[pos=0.3, above] {3};
            \addplot plot coordinates {
            (0,0)(5,0)(10,0)(15,0)(20,0)(25,1)
            }
            node[pos=0.5, above left] {7};
            \addplot plot coordinates {
            (0,0)(5,0)(10,0)(15,0)(20,0)(25,1)
            }
            node[pos=0.6, above left] {11};
            \addplot plot coordinates {
            (0,0)(5,0)(10,0)(15,0)(20,0)(25,0)
            }
            node[pos=0.75, above left] {15};
            \addplot plot coordinates {
            (0,0)(5,0)(10,0)(15,0)(20,0)(25,0)
            }
            node[pos=0.9, above left] {21};
        \end{axis}
        
        
            
        
    \end{tikzpicture}
\end{minipage}%
\qquad \qquad%
\begin{minipage}{.47\textwidth}
    \centering
    \begin{adjustbox}{max width=1.0\linewidth}
    \setlength{\tabcolsep}{4pt}
    \begin{tabular}{llcccccccccc}
        \toprule
        &&\multicolumn{5}{c}{Defocus + DCSN}&\multicolumn{5}{c}{Photon + Lin. MB}%
        \\
         \cmidrule(r){3-7}\cmidrule(r){8-12}  
         Size [$\si{\px}$] && 3 & 7 & 11 & 15 & 21%
         & 3 & 7 & 11 & 15 & 21%
         \\
        Kernel && \includegraphics[width=0.05\textwidth]{images/blurKernels/defocus/3.png}%
        & \includegraphics[width=0.05\textwidth]{images/blurKernels/defocus/7.png}%
        & \includegraphics[width=0.05\textwidth]{images/blurKernels/defocus/11.png}%
        & \includegraphics[width=0.05\textwidth]{images/blurKernels/defocus/15.png}%
        & \includegraphics[width=0.05\textwidth]{images/blurKernels/defocus/21.png}%
        & \includegraphics[width=0.05\textwidth]{images/blurKernels/linearMotion/3.png}%
        & \includegraphics[width=0.05\textwidth]{images/blurKernels/linearMotion/7.png}%
        & \includegraphics[width=0.05\textwidth]{images/blurKernels/linearMotion/11.png}%
        & \includegraphics[width=0.05\textwidth]{images/blurKernels/linearMotion/15.png}%
        & \includegraphics[width=0.05\textwidth]{images/blurKernels/linearMotion/21.png}
        \\
        \midrule
        \normalsize{Noise Level}
            &0%
                    & 2.7 & 0.9 & 0.6 & 0.3 & 1.4%
                    & 16.2 & 10.8 & 9.8 & 11.4 & 7.9\\
            &5%
                    & 6.0 & 20.3 & 10.3 & 34.5 & 5.5%
                    & 3.2 & 10.5 & 13.6 & 14.8 & 6.3\\
            &10%
                    & 20.5 & 49.6 & 60.4 & 69.1 & 70.9%
                    & 3.1 & 13.7 & 16.8 & 20.6 & 5.7\\
            &15%
                    & 23.7 & 50.2 & 62.4 & 69.9 & 76.5%
                    & 3.1 & 15.5 & 22.4 & 24.7 & 14.0\\
            &20%
                    & 24.0 & 50.7 & 62.7 & 70.6 & 76.7%
                    & 3.1 & 21.3 & 27.8 & 25.9 & 12.1\\
            &25%
                    & 24.1 & 50.8 & 62.5 & 70.1 & 76.9%
                    & 3.1 & 23.8 & 31.2 & 28.1 & 19.3\\
        \bottomrule
    \end{tabular}%
    \end{adjustbox}
\end{minipage}

==> plots/noiseEstimationSingleCases.tex <==
 \begin{tikzpicture}
 \scriptsize
  
  \begin{axis}[%
        name=axis1,
        legend cell align={left},
        legend style={
          nodes={scale=0.75, transform shape},
          fill opacity=0.5,
          draw opacity=1,
          text opacity=1,
          at={(0.03,0.97)},
          anchor=north west,
          draw=white!80!black,
        },
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=25.0,
        xtick style={color=black},
        xtick={0,5,10,15,20,25},
        xticklabels={0,5,10,15,20,25},
        ymajorgrids,
        ymin=0, ymax=30.00,
        ytick style={color=black},
        ytick={5,10,15,20,25},
        yticklabels={5,10,15,20,25},
        xlabel={True Noise Level $\sigma$ [DN]},
        xlabel near ticks,
        ylabel={Est. Noise Level $\hat{\sigma}$ [DN]},
        ylabel near ticks,
        title={\textbf{Photon Shot Noise (Sim)}}
    ]
        \addplot plot coordinates {
        (0,0)(5,4)(10,10)(15,15)(20,20)(25,25)
        };
        \addlegendentry{CNN};
        \addplot plot coordinates {
        (0,1.0) (5,6.0) (10,12.0) (15,18.0) (20,23.0) (25,29.0) 
        };
        \addlegendentry{PCA};
        \addplot plot coordinates {
        (0,0.8) (5,8.0) (10,12.0) (15,16.0) (20,19.0) (25,23.0) 
        };
        \addlegendentry{B+F};
        \addplot [forget plot, draw=none, name path=CNN_min] coordinates {
        (0,0.0) (5,2.0) (10,6.0) (15,11.0) (20,13.0) (25,17.0) 
        };
        \addplot [forget plot, draw=none, name path=CNN_max] coordinates {
        (0,5.0) (5,9.0) (10,15.0) (15,22.0) (20,28.0) (25,28.0)
        };
        \addplot[red!40, opacity=0.2] fill between[of=CNN_min and CNN_max];
        \addplot [forget plot, draw=none, name path=PCA_min] coordinates {
        (0,0.0) (5,3.0) (10,7.0) (15,11.0) (20,15.0) (25,19.0) 
        };
        \addplot [forget plot, draw=none, name path=PCA_max] coordinates {
        (0,14.0) (5,12.0) (10,18.0) (15,24.0) (20,31.0) (25,37.0) 
        };
        \addplot[blue!40, opacity=0.2] fill between[of=PCA_min and PCA_max];
        \addplot [forget plot, draw=none, name path=B+F_min] coordinates {
        (0,0.0) (5,1.0) (10,3.0) (15,5.0) (20,3.0) (25,5.0) 
        };
        \addplot [forget plot, draw=none, name path=B+F_max] coordinates {
        (0,3.6) (5,19.0) (10,23.0) (15,25.0) (20,30.0) (25,36.0) 
        };
        \addplot[green!40, opacity=0.2] fill between[of=B+F_min and B+F_max];
    \end{axis}
    
     \begin{axis}[%
        name=axis2,
        at=(axis1.right of south east), 
        anchor=left of south west,
        xshift=1mm,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=25.0,
        xtick style={color=black},
        xtick={0,5,10,15,20,25},
        xticklabels={0,5,10,15,20,25},
        ymajorgrids,
        ymin=0, ymax=30.00,
        ytick style={color=black},
        ytick={5,10,15,20,25},
        yticklabels=\empty,
        title={\textbf{Photon Shot Noise (KITTI)}}
    ]
        \addplot plot coordinates {
        (0,0.0) (5,4.0) (10,9.0) (15,15.0) (20,20.0) (25,24.0) 
        };
        \addplot plot coordinates {
        (0,1.0) (5,6.0) (10,11.0) (15,16.0) (20,21.0) (25,26.0)  
        };
        \addplot plot coordinates {
        (0,0.0) (5,4.0) (10,6.0) (15,9.0) (20,11.0) (25,13.0) 
        };
        \addplot [forget plot, draw=none, name path=CNN_min] coordinates {
        (0,0.0) (5,1.0) (10,3.0) (15,6.0) (20,7.0) (25,10.0) 
        };
        \addplot [forget plot, draw=none, name path=CNN_max] coordinates {
        (0,2.0) (5,16.0) (10,25.0) (15,27.0) (20,28.0) (25,28.0) 
        };
        \addplot[red!40, opacity=0.2] fill between[of=CNN_min and CNN_max];
        \addplot [forget plot, draw=none, name path=PCA_min] coordinates {
        (0,0.0) (5,1.0) (10,4.0) (15,4.0) (20,7.0) (25,6.0)  
        };
        \addplot [forget plot, draw=none, name path=PCA_max] coordinates {
        (0,11.0) (5,12.0) (10,19.0) (15,25.0) (20,34.0) (25,40.0) 
        };
        \addplot[blue!40, opacity=0.2] fill between[of=PCA_min and PCA_max];
        \addplot [forget plot, draw=none, name path=B+F_min] coordinates {
        (0,0.0) (5,1.0) (10,2.0) (15,3.0) (20,4.0) (25,5.0) 
        };
        \addplot [forget plot, draw=none, name path=B+F_max] coordinates {
        (0,10.0) (5,14.0) (10,17.0) (15,21.0) (20,24.0) (25,32.0)
        };
        \addplot[green!40, opacity=0.2] fill between[of=B+F_min and B+F_max];
    \end{axis}
    
    \begin{axis}[%
        name=axis3,
        at=(axis2.right of south east),
        xshift=+3mm,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=25.0,
        xtick style={color=black},
        xtick={0,5,10,15,20,25},
        xticklabels={0,5,10,15,20,25},
        ymajorgrids,
        ymin=0, ymax=30.00,
        ytick style={color=black},
        ytick={0,5,10,15,20,25},
        yticklabels=\empty,
        title={\textbf{DCSN (Sim)}}
    ]
        \addplot plot coordinates {
        (0,0.0) (5,4.0) (10,10.0) (15,15.0) (20,20.0) (25,25.0) 
        };
        \addplot plot coordinates {
        (0,1.0) (5,6.0) (10,11.0) (15,17.0) (20,23.0) (25,28.0) 
        };
        \addplot plot coordinates {
        (0,0.8) (5,7.0) (10,12.0) (15,17.0) (20,22.0) (25,26.0) 
        };
        \addplot [forget plot, draw=none, name path=CNN_min] coordinates {
        (0,0.0) (5,2.0)(10,7.0) (15,13.0) (20,18.0) (25,23.0) 
        };
        \addplot [forget plot, draw=none, name path=CNN_max] coordinates {
        (0,5.0) (5,9.0) (10,14.0) (15,18.0) (20,23.0) (25,27.0) 
        };
        \addplot[red!40, opacity=0.2] fill between[of=CNN_min and CNN_max];
        \addplot [forget plot, draw=none, name path=PCA_min] coordinates {
        (0,0.0) (5,5.0) (10,10.0) (15,15.0) (20,19.0) (25,23.0)
        };
        \addplot [forget plot, draw=none, name path=PCA_max] coordinates {
        (0,14.0) (5,15.0) (10,17.0) (15,22.0) (20,27.0) (25,32.0)
        };
        \addplot[blue!40, opacity=0.2] fill between[of=PCA_min and PCA_max];
        \addplot [forget plot, draw=none, name path=B+F_min] coordinates {
        (0,0.0)  (5,2.0)  (10,7.0) (15,10.0) (20,10.0) (25,13.0)
        };
        \addplot [forget plot, draw=none, name path=B+F_max] coordinates {
        (0,3.6) (5,19.0)  (10,22.0) (15,24.0) (20,28.0) (25,33.0) 
        };
        \addplot[green!40, opacity=0.2] fill between[of=B+F_min and B+F_max];
    \end{axis}
    
    
    
    
    \begin{axis}[%
        name=axis4,
        at=(axis3.right of south east), 
        anchor=left of south west,
        xshift=+4mm,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=25.0,
        xtick style={color=black},
        xtick={0,5,10,15,20,25},
        xticklabels={0,5,10,15,20,25},
        ymajorgrids,
        ymin=0, ymax=30.00,
        ytick style={color=black},
        ytick={0,5,10,15,20,25},
        yticklabels=\empty,
        title={\textbf{Readout Noise (KITTI)}}
    ]
        \addplot plot coordinates {
        (0,0.0) (5,5.0) (10,9.0) (15,14.0) (20,18.0) (25,22.0)
        };
        \addplot plot coordinates {
        (0,0.0) (5,5.0) (10,10.0) (15,15.0) (20,20.0) (25,24.0) 
        };
        \addplot plot coordinates {
        (0,0.0) (5,5.0) (10,10.0) (15,11.0) (20,13.0) (25,15.0) 
        };
        \addplot [forget plot, draw=none, name path=CNN_min] coordinates {
        (0,0.0) (5,3.0) (10,6.0) (15,10.0) (20,14.0) (25,17.0)
        };
        \addplot [forget plot, draw=none, name path=CNN_max] coordinates {
        (0,2.0) (5,8.0) (10,12.0) (15,17.0) (20,22.0) (25,25.0) 
        };
        \addplot[red!40, opacity=0.2] fill between[of=CNN_min and CNN_max];
        \addplot [forget plot, draw=none, name path=PCA_min] coordinates {
        (0,0.0) (5,1.0) (10,1.0) (15,2.0) (20,2.0) (25,3.0) 
        };
        \addplot [forget plot, draw=none, name path=PCA_max] coordinates {
        (0,11.0) (5,15.0) (10,15.0) (15,20.0) (20,24.0) (25,29.0) 
        };
        \addplot[blue!40, opacity=0.2] fill between[of=PCA_min and PCA_max];
        \addplot [forget plot, draw=none, name path=B+F_min] coordinates {
        (0,0.0) (5,0.0) (10,0.0) (15,0.0) (20,0.0) (25,0.0)
        };
        \addplot [forget plot, draw=none, name path=B+F_max] coordinates {
        (0,10.0) (5,10.0) (10,14.0) (15,19.0) (20,23.0) (25,29.0)
        };
        \addplot[green!40, opacity=0.2] fill between[of=B+F_min and B+F_max];
    \end{axis}
    
    \begin{axis}[%
        name=axis5,
        at=(axis4.right of south east), 
        anchor=left of south west,
        xshift=+1mm,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=25.0,
        xtick style={color=black},
        xtick={0,5,10,15,20,25},
        xticklabels={0,5,10,15,20,25},
        ymajorgrids,
        ymin=0, ymax=30.00,
        ytick style={color=black},
        ytick={0,5,10,15,20,25},
        yticklabels=\empty,
        title={\textbf{Combined Noise (Udacity)}}
    ]
        \addplot plot coordinates {
        (0,0.0) (5,5.0) (10,10.0) (15,15.0) (20,20.0) (25,25.0)
        };
        \addplot plot coordinates {
        (0,0.0) (5,6.0) (10,11.0) (15,16.0) (20,21.0) (25,26.0) 
        };
        \addplot plot coordinates {
        (0,0.0) (5,5.0) (10,9.0) (15,13.0) (20,16.0) (25,19.0) 
        };
        \addplot [forget plot, draw=none, name path=CNN_min] coordinates {
        (0,0.0) (5,3.0) (10,7.0) (15,9.0) (20,13.0) (25,16.0) 
        };
        \addplot [forget plot, draw=none, name path=CNN_max] coordinates {
        (0,2.0) (5,13.0) (10,24.0) (15,27.0) (20,28.0) (25,28.0)
        };
        \addplot[red!40, opacity=0.2] fill between[of=CNN_min and CNN_max];
        \addplot [forget plot, draw=none, name path=PCA_min] coordinates {
        (0,0.0) (5,2.0) (10,5.0) (15,9.0) (20,11.0) (25,15.0)
        };
        \addplot [forget plot, draw=none, name path=PCA_max] coordinates {
        (0,8.0) (5,11.0) (10,18.0) (15,25.0) (20,32.0) (25,38.0) 
        };
        \addplot[blue!40, opacity=0.2] fill between[of=PCA_min and PCA_max];
        \addplot [forget plot, draw=none, name path=B+F_min] coordinates {
        (0,0.0) (5,1.0) (10,2.0) (15,4.0) (20,6.0) (25,8.0)
        };
        \addplot [forget plot, draw=none, name path=B+F_max] coordinates {
        (0,15.0) (5,12.0) (10,18.0) (15,23.0) (20,32.0) (25,37.0) 
        };
        \addplot[green!40, opacity=0.2] fill between[of=B+F_min and B+F_max];
    \end{axis}
    
\end{tikzpicture}

==> plots/performanceProfileDataFit.tex <==
\begin{tikzpicture}
 \scriptsize
    \begin{axis}[
        name=axis1,
        xshift=+10mm,
        tick pos=left,
        title style={text width=18em, text centered},
        title={\textbf{Lin. MB + Sensor Noise: \\ YOLOv4 Car}},
        x grid style={white!69.0196078431373!black},
        xlabel={ISO Gain $A_\text{ISO}$ [$\times 10^2$]},
        xmin=-0.5, xmax=5.5,
        xtick style={color=black},
        xtick={0,1,2,3,4,5},
        xticklabels={1, 5, 10, 15, 20, 25},
        y grid style={white!69.0196078431373!black},
        ylabel={Exp. Time $t_\text{exp}$ [\si{\milli\second}]},
        ymin=-0.5, ymax=6.5,
        ytick style={color=black},
        ytick={0.0,1.5,2.5,3.5,4.5,5.5,6.5},
        yticklabels={1, 3, 7, 11, 13, 15, 21}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.5, xmax=6.3, ymin=-1.5, ymax=7.6] {plots/images/performanceProfileDataFitBackgroundYolo.png};
        \draw (axis cs:0,6) node[
          text=white,
          rotate=0.0
        ]{19.5};
        \draw (axis cs:1,6) node[
          text=white,
          rotate=0.0
        ]{19.9};
        \draw (axis cs:2,6) node[
          text=white,
          rotate=0.0
        ]{18.2};
        \draw (axis cs:3,6) node[
          text=white,
          rotate=0.0
        ]{16.4};
        \draw (axis cs:4,6) node[
          text=white,
          rotate=0.0
        ]{14.5};
        \draw (axis cs:5,6) node[
          text=white,
          rotate=0.0
        ]{12.6};
        \draw (axis cs:0,5) node[
          text=white,
          rotate=0.0
        ]{22.0};
        \draw (axis cs:1,5) node[
          text=white,
          rotate=0.0
        ]{22.4};
        \draw (axis cs:2,5) node[
          text=white,
          rotate=0.0
        ]{20.9};
        \draw (axis cs:3,5) node[
          text=white,
          rotate=0.0
        ]{19.2};
        \draw (axis cs:4,5) node[
          text=white,
          rotate=0.0
        ]{17.5};
        \draw (axis cs:5,5) node[
          text=white,
          rotate=0.0
        ]{15.7};
        \draw (axis cs:0,4) node[
          text=white,
          rotate=0.0
        ]{22.7};
        \draw (axis cs:1,4) node[
          text=white,
          rotate=0.0
        ]{23.1};
        \draw (axis cs:2,4) node[
          text=white,
          rotate=0.0
        ]{21.6};
        \draw (axis cs:3,4) node[
          text=white,
          rotate=0.0
        ]{19.9};
        \draw (axis cs:4,4) node[
          text=white,
          rotate=0.0
        ]{18.3};
        \draw (axis cs:5,4) node[
          text=white,
          rotate=0.0
        ]{16.6};
        \draw (axis cs:0,3) node[
          text=white,
          rotate=0.0
        ]{23.2};
        \draw (axis cs:1,3) node[
          text=white,
          rotate=0.0
        ]{23.5};
        \draw (axis cs:2,3) node[
          text=white,
          rotate=0.0
        ]{22.1};
        \draw (axis cs:3,3) node[
          text=white,
          rotate=0.0
        ]{20.5};
        \draw (axis cs:4,3) node[
          text=white,
          rotate=0.0
        ]{18.9};
        \draw (axis cs:5,3) node[
          text=white,
          rotate=0.0
        ]{17.3};
        \draw (axis cs:0,2) node[
          text=white,
          rotate=0.0
        ]{23.9};
        \draw (axis cs:1,2) node[
          text=white,
          rotate=0.0
        ]{23.9};
        \draw (axis cs:2,2) node[
          text=white,
          rotate=0.0
        ]{22.5};
        \draw (axis cs:3,2) node[
          text=white,
          rotate=0.0
        ]{21.0};
        \draw (axis cs:4,2) node[
          text=white,
          rotate=0.0
        ]{19.5};
        \draw (axis cs:5,2) node[
          text=white,
          rotate=0.0
        ]{18.0};
        \draw (axis cs:0,1) node[
          text=white,
          rotate=0.0
        ]{24.0};
        \draw (axis cs:1,1) node[
          text=white,
          rotate=0.0
        ]{22.6};
        \draw (axis cs:2,1) node[
          text=white,
          rotate=0.0
        ]{21.1};
        \draw (axis cs:3,1) node[
          text=white,
          rotate=0.0
        ]{19.7};
        \draw (axis cs:4,1) node[
          text=white,
          rotate=0.0
        ]{18.2};
        \draw (axis cs:5,1) node[
          text=white,
          rotate=0.0
        ]{16.8};
        \draw (axis cs:0,0) node[
          text=white,
          rotate=0.0
        ]{26.3};
        \draw (axis cs:1,0) node[
          text=white,
          rotate=0.0
        ]{19.7};
        \draw (axis cs:2,0) node[
          text=white,
          rotate=0.0
        ]{17.6};
        \draw (axis cs:3,0) node[
          text=white,
          rotate=0.0
        ]{16.0};
        \draw (axis cs:4,0) node[
          text=white,
          rotate=0.0
        ]{14.5};
        \draw (axis cs:5,0) node[
          text=white,
          rotate=0.0
        ]{13.1};
\end{axis}

\begin{axis}[
        name=axis2,
        at=(axis1.right of south east),
        xshift=+0mm,
        tick pos=left,
        title style={text width=18em, text centered},
        title={\textbf{Lin. MB + Sensor Noise: \\ Faster R-CNN Pedestrian}},
        x grid style={white!69.0196078431373!black},
        xlabel={ISO Gain $A_\text{ISO}$ [$\times 10^2$]},
        xmin=-0.5, xmax=5.5,
        xtick style={color=black},
        xtick={0,1,2,3,4,5},
        xticklabels={1, 5, 10, 15, 20, 25},
        y grid style={white!69.0196078431373!black},
        ymin=-0.5, ymax=6.5,
        ytick style={color=black},
        ytick={0.0,1.5,2.5,3.5,4.5,5.5,6.5},
        yticklabels=\empty
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.5, xmax=6.3, ymin=-1.5, ymax=7.6] {plots/images/performanceProfileDataFitBackgroundFaster.png};
        \draw (axis cs:0,6) node[
          text=white,
          rotate=0.0
        ]{9.7};
        \draw (axis cs:1,6) node[
          text=white,
          rotate=0.0
        ]{9.1};
        \draw (axis cs:2,6) node[
          text=white,
          rotate=0.0
        ]{8.0};
        \draw (axis cs:3,6) node[
          text=white,
          rotate=0.0
        ]{6.9};
        \draw (axis cs:4,6) node[
          text=white,
          rotate=0.0
        ]{5.7};
        \draw (axis cs:5,6) node[
          text=white,
          rotate=0.0
        ]{4.6};
        \draw (axis cs:0,5) node[
          text=white,
          rotate=0.0
        ]{14.7};
        \draw (axis cs:1,5) node[
          text=white,
          rotate=0.0
        ]{13.8};
        \draw (axis cs:2,5) node[
          text=white,
          rotate=0.0
        ]{12.6};
        \draw (axis cs:3,5) node[
          text=white,
          rotate=0.0
        ]{11.3};
        \draw (axis cs:4,5) node[
          text=white,
          rotate=0.0
        ]{10.1};
        \draw (axis cs:5,5) node[
          text=white,
          rotate=0.0
        ]{8.8};
        \draw (axis cs:0,4) node[
          text=white,
          rotate=0.0
        ]{16.4};
        \draw (axis cs:1,4) node[
          text=white,
          rotate=0.0
        ]{15.4};
        \draw (axis cs:2,4) node[
          text=white,
          rotate=0.0
        ]{14.2};
        \draw (axis cs:3,4) node[
          text=white,
          rotate=0.0
        ]{12.9};
        \draw (axis cs:4,4) node[
          text=white,
          rotate=0.0
        ]{11.6};
        \draw (axis cs:5,4) node[
          text=white,
          rotate=0.0
        ]{10.3};
        \draw (axis cs:0,3) node[
          text=white,
          rotate=0.0
        ]{18.2};
        \draw (axis cs:1,3) node[
          text=white,
          rotate=0.0
        ]{17.1};
        \draw (axis cs:2,3) node[
          text=white,
          rotate=0.0
        ]{15.8};
        \draw (axis cs:3,3) node[
          text=white,
          rotate=0.0
        ]{14.5};
        \draw (axis cs:4,3) node[
          text=white,
          rotate=0.0
        ]{13.1};
        \draw (axis cs:5,3) node[
          text=white,
          rotate=0.0
        ]{11.8};
        \draw (axis cs:0,2) node[
          text=white,
          rotate=0.0
        ]{22.2};
        \draw (axis cs:1,2) node[
          text=white,
          rotate=0.0
        ]{20.8};
        \draw (axis cs:2,2) node[
          text=white,
          rotate=0.0
        ]{19.3};
        \draw (axis cs:3,2) node[
          text=white,
          rotate=0.0
        ]{17.9};
        \draw (axis cs:4,2) node[
          text=white,
          rotate=0.0
        ]{16.4};
        \draw (axis cs:5,2) node[
          text=white,
          rotate=0.0
        ]{15.0};
        \draw (axis cs:0,1) node[
          text=white,
          rotate=0.0
        ]{27.5};
        \draw (axis cs:1,1) node[
          text=white,
          rotate=0.0
        ]{24.8};
        \draw (axis cs:2,1) node[
          text=white,
          rotate=0.0
        ]{23.1};
        \draw (axis cs:3,1) node[
          text=white,
          rotate=0.0
        ]{21.5};
        \draw (axis cs:4,1) node[
          text=white,
          rotate=0.0
        ]{20.0};
        \draw (axis cs:5,1) node[
          text=white,
          rotate=0.0
        ]{18.5};
        \draw (axis cs:0,0) node[
          text=white,
          rotate=0.0
        ]{33.4};
        \draw (axis cs:1,0) node[
          text=white,
          rotate=0.0
        ]{26.6};
        \draw (axis cs:2,0) node[
          text=white,
          rotate=0.0
        ]{24.3};
        \draw (axis cs:3,0) node[
          text=white,
          rotate=0.0
        ]{22.5};
        \draw (axis cs:4,0) node[
          text=white,
          rotate=0.0
        ]{20.9};
        \draw (axis cs:5,0) node[
          text=white,
          rotate=0.0
        ]{19.3};
\end{axis}
        
  \end{tikzpicture}

==> plots/performanceProfiles.tex <==
\begin{tikzpicture}
 \scriptsize
    \begin{axis}[%
        name=axis2,
        at=(axis1.right of south east),
        xshift=+4mm,
        legend cell align={left},
        legend columns=2,
        legend style={
          nodes={scale=0.85, transform shape},
          fill opacity=0.5,
          draw opacity=1,
          text opacity=1,
          at={(0.03,0.97)},
          anchor=north west,
          draw=white!80!black,
        },
        legend entries={YOLOv4,
                Car,
                Faster R-CNN,
                Pedestrian},
        tick pos=left,
        x dir=reverse,
        xmajorgrids,
        xmin=0.45, xmax=1.0,
        xtick style={color=black},
        xtick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        xticklabels={ 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        xlabel={Estimated MTF},
        ymajorgrids,
        ymin=0, ymax=72,
        ytick style={color=black},
        ytick={0, 10, 20, 30, 40, 50},
        yticklabels={0, 10, 20, 30, 40, 50},
        ylabel={Average Precision (AP) [\%]},
        ylabel near ticks,
        title={\textbf{Linear Motion Blur}}
    ]
        \addlegendimage{no markers,red!80!black}
        \addlegendimage{only marks, mark=o, thick}
        \addlegendimage{no markers,blue!80!black}
        \addlegendimage{only marks, mark=triangle, thick}
        \addplot [red!80!black, mark=otimes*] coordinates {
        (0.957,22.13) %
        (0.873,24.24) %
        (0.787,23.31) %
        (0.662,23.78) %
        (0.550,22.71) %
        (0.461,18.45) %
        };
        \addplot [red!80!black, mark=triangle*] coordinates {
        (0.957,9.32) %
        (0.873,9.44) %
        (0.787,8.41) %
        (0.662,8.31) %
        (0.550,7.76) %
        (0.461,5.57) %
        };
        \addplot [blue!80!black, mark=otimes*] 
        coordinates {
        (0.957,50.19) %
        (0.873,49.05) %
        (0.787,46.67) %
        (0.662,44.12) %
        (0.550,42.55) %
        (0.461,34.87) %
        }
        node[pos=0.04, below left, black] {d=3}
        node[pos=0.15, below left, black] {d=7}
        node[pos=0.30, below left, black] {d=11}
        node[pos=0.43, below left, black] {d=13}
        node[pos=0.63, below left, black] {d=15}
        node[pos=1.01, below left, black] {d=21};
        
        \addplot [blue!80!black, mark=triangle*] coordinates {
        (0.957,25.87) %
        (0.873,22.2) %
        (0.787,18.99) %
        (0.662,16.04) %
        (0.550,15.82) %
        (0.461,9.26) %
        };
    \end{axis}
     \begin{axis}[%
        name=axis3,
        at=(axis2.right of south east),
        xshift=+4mm,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=25.0,
        xtick style={color=black},
        xtick={0,5,10,15,20,25},
        xlabel={Est. Noise Level $\hat{\sigma}$ [DN]},
        xticklabels={1,5,10,15,20,25},
        ymajorgrids,
        ymin=0, ymax=72,
        ytick style={color=black},
        ytick={0, 10, 20, 30, 40, 50},
        yticklabels=\empty,
        title={\textbf{Combined Noise}}
    ]
        \addplot [red!80!black, mark=otimes*] coordinates {
        (0,26.90) (5,18.83) (10,17.60) (15,16.01) (20,14.05) (25,13.85)
        };
        \addplot [red!80!black, mark=triangle*] coordinates {
        (0,7.38) (5,7.74) (10,6.36) (15,6.34) (20,5.16) (25,5.08)
        };
        \addplot [blue!80!black, mark=otimes*] coordinates {
        (0,51.11) (5,49.73) (10,49.33) (15,49.03) (20,48.71) (25,47.51)
        };
        \addplot [blue!80!black, mark=triangle*] coordinates {
        (0,33.87) (5,26.27) (10,24.00) (15,22.55) (20,20.44) (25,19.65)
        };
    \end{axis}
    \begin{axis}[
        name=axis4,
        at=(axis3.right of south east),
        xshift=+10mm,
        tick pos=left,
        title style={text width=18em, text centered},
        title={\textbf{Lin. MB + Sensor Noise: \\ YOLOv4 Car}},
        x grid style={white!69.0196078431373!black},
        xlabel={Est. Noise Level $\hat{\sigma}$ [DN]},
        xmin=-0.5, xmax=5.5,
        xtick style={color=black},
        xtick={0,1,2,3,4,5},
        xticklabels={1,5,10,15,20,25},
        y grid style={white!69.0196078431373!black},
        ylabel={Estimated MTF},
        ymin=-0.5, ymax=6.5,
        ytick style={color=black},
        ytick={0.0,1.5,2.5,3.5,4.5,5.5,6.5},
        yticklabels={1.0, 0.9, 0.8, 0.7, 0.6, 0.5, 0.4}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=5.5, ymin=6.5, ymax=-0.5] {plots/images/APByBlurAndNoise_Yolov4Car.png};
        \draw (axis cs:0,6) node[
          text=white,
          rotate=0.0
        ]{18.4};
        \draw (axis cs:1,6) node[
          text=white,
          rotate=0.0
        ]{19.4};
        \draw (axis cs:2,6) node[
          text=white,
          rotate=0.0
        ]{18.1};
        \draw (axis cs:3,6) node[
          text=white,
          rotate=0.0
        ]{16.6};
        \draw (axis cs:4,6) node[
          text=white,
          rotate=0.0
        ]{14.9};
        \draw (axis cs:5,6) node[
          text=white,
          rotate=0.0
        ]{13.9};
        \draw (axis cs:0,5) node[
          text=white,
          rotate=0.0
        ]{22.7};
        \draw (axis cs:1,5) node[
          text=white,
          rotate=0.0
        ]{22.6};
        \draw (axis cs:2,5) node[
          text=white,
          rotate=0.0
        ]{20.5};
        \draw (axis cs:3,5) node[
          text=white,
          rotate=0.0
        ]{18.6};
        \draw (axis cs:4,5) node[
          text=white,
          rotate=0.0
        ]{16.7};
        \draw (axis cs:5,5) node[
          text=white,
          rotate=0.0
        ]{15.9};
        \draw (axis cs:0,4) node[
          text=white,
          rotate=0.0
        ]{23.8};
        \draw (axis cs:1,4) node[
          text=white,
          rotate=0.0
        ]{24.1};
        \draw (axis cs:2,4) node[
          text=white,
          rotate=0.0
        ]{21.3};
        \draw (axis cs:3,4) node[
          text=white,
          rotate=0.0
        ]{19.1};
        \draw (axis cs:4,4) node[
          text=white,
          rotate=0.0
        ]{17.4};
        \draw (axis cs:5,4) node[
          text=white,
          rotate=0.0
        ]{16.0};
        \draw (axis cs:0,3) node[
          text=white,
          rotate=0.0
        ]{23.3};
        \draw (axis cs:1,3) node[
          text=white,
          rotate=0.0
        ]{24.3};
        \draw (axis cs:2,3) node[
          text=white,
          rotate=0.0
        ]{22.2};
        \draw (axis cs:3,3) node[
          text=white,
          rotate=0.0
        ]{20.0};
        \draw (axis cs:4,3) node[
          text=white,
          rotate=0.0
        ]{18.7};
        \draw (axis cs:5,3) node[
          text=white,
          rotate=0.0
        ]{17.4};
        \draw (axis cs:0,2) node[
          text=white,
          rotate=0.0
        ]{24.2};
        \draw (axis cs:1,2) node[
          text=white,
          rotate=0.0
        ]{24.7};
        \draw (axis cs:2,2) node[
          text=white,
          rotate=0.0
        ]{22.9};
        \draw (axis cs:3,2) node[
          text=white,
          rotate=0.0
        ]{20.7};
        \draw (axis cs:4,2) node[
          text=white,
          rotate=0.0
        ]{19.3};
        \draw (axis cs:5,2) node[
          text=white,
          rotate=0.0
        ]{17.7};
        \draw (axis cs:0,1) node[
          text=white,
          rotate=0.0
        ]{22.1};
        \draw (axis cs:1,1) node[
          text=white,
          rotate=0.0
        ]{22.4};
        \draw (axis cs:2,1) node[
          text=white,
          rotate=0.0
        ]{21.6};
        \draw (axis cs:3,1) node[
          text=white,
          rotate=0.0
        ]{20.0};
        \draw (axis cs:4,1) node[
          text=white,
          rotate=0.0
        ]{18.6};
        \draw (axis cs:5,1) node[
          text=white,
          rotate=0.0
        ]{17.2};
        \draw (axis cs:0,0) node[
          text=white,
          rotate=0.0
        ]{26.9};
        \draw (axis cs:1,0) node[
          text=white,
          rotate=0.0
        ]{18.8};
        \draw (axis cs:2,0) node[
          text=white,
          rotate=0.0
        ]{17.6};
        \draw (axis cs:3,0) node[
          text=white,
          rotate=0.0
        ]{16.0};
        \draw (axis cs:4,0) node[
          text=white,
          rotate=0.0
        ]{14.1};
        \draw (axis cs:5,0) node[
          text=white,
          rotate=0.0
        ]{13.9};
        \draw [->,>=stealth, orange!80!black, thick, line width=0.3mm] (0.3,4.7) -- (0.47,1.85); %
        \draw[orange!90!black,fill=orange!90!black] (0.3,4.7) circle (.65ex);  %
        \draw[orange!90!black,fill=orange!90!black] (0.47,1.7) circle (.65ex);  %
         \draw [->,>=stealth, red!80!black, thick, line width=0.3mm] (4.0,0.6) -- (1.15,2.55); %
        \draw[red!90!black,fill=red!90!black] (4.0,0.6) circle (.65ex);  %
        \draw [->,>=stealth, red!90!black, thick, dotted, line width=0.3mm] (4.0,0.6) -- (1.20,0.60); %
        \draw[red!90!black,fill=red!90!black] (1.1,0.6) circle (.65ex);  %
        \draw [->,>=stealth, red!90!black, thick, dotted, line width=0.3mm] (1.1,0.6) -- (1.1,2.47); %
        \draw[red!90!black,fill=red!90!black] (1.1,2.60) circle (.65ex);
       
\end{axis}
    \begin{axis}[
        name=axis5,
        at=(axis4.right of south east),
        xshift=+0mm,
        tick pos=left,
        title style={text width=18em, text centered},
        title={\textbf{Lin. MB + Sensor Noise: \\ Faster R-CNN Pedestrian}},
        x grid style={white!69.0196078431373!black},
        xmin=-0.5, xmax=5.5,
        xtick style={color=black},
        xtick={0,1,2,3,4,5},
        xticklabels={1,5,10,15,20,25},
        y grid style={white!69.0196078431373!black},
        ymin=-0.5, ymax=6.5,
        ytick style={color=black},
        ytick={0, 1, 2, 3, 4, 5, 6},
        yticklabels=\empty
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=5.5, ymin=6.5, ymax=-0.5] {plots/images/APByBlurAndNoise_FasterRCNNPerson.png};
        \draw (axis cs:0,6) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{9.3};
        \draw (axis cs:1,6) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{8.7};
        \draw (axis cs:2,6) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{7.4};
        \draw (axis cs:3,6) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{6.4};
        \draw (axis cs:4,6) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{5.7};
        \draw (axis cs:5,6) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{5.2};
        \draw (axis cs:0,5) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{15.8};
        \draw (axis cs:1,5) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{14.9};
        \draw (axis cs:2,5) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{13.3};
        \draw (axis cs:3,5) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{11.9};
        \draw (axis cs:4,5) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{10.8};
        \draw (axis cs:5,5) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{9.7};
        \draw (axis cs:0,4) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{16.0};
        \draw (axis cs:1,4) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{15.0};
        \draw (axis cs:2,4) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{13.1};
        \draw (axis cs:3,4) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{12.0};
        \draw (axis cs:4,4) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{10.7};
        \draw (axis cs:5,4) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{9.6};
        \draw (axis cs:0,3) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{19.0};
        \draw (axis cs:1,3) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{17.8};
        \draw (axis cs:2,3) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{15.7};
        \draw (axis cs:3,3) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{14.2};
        \draw (axis cs:4,3) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{13.3};
        \draw (axis cs:5,3) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{12.0};
        \draw (axis cs:0,2) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{22.2};
        \draw (axis cs:1,2) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{21.2};
        \draw (axis cs:2,2) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{19.1};
        \draw (axis cs:3,2) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{17.1};
        \draw (axis cs:4,2) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{15.9};
        \draw (axis cs:5,2) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{14.5};
        \draw (axis cs:0,1) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{25.9};
        \draw (axis cs:1,1) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{25.5};
        \draw (axis cs:2,1) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{23.7};
        \draw (axis cs:3,1) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{21.7};
        \draw (axis cs:4,1) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{20.4};
        \draw (axis cs:5,1) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{19.2};
        \draw (axis cs:0,0) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{33.9};
        \draw (axis cs:1,0) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{26.3};
        \draw (axis cs:2,0) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{24.0};
        \draw (axis cs:3,0) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{22.6};
        \draw (axis cs:4,0) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{20.4};
        \draw (axis cs:5,0) node[
          scale=1.0,
          text=white,
          rotate=0.0
        ]{19.7};
\end{axis}
        
  \end{tikzpicture}
